Multimodal Subspace Support Vector Data Description

In this paper, we propose a novel method for projecting data from multiple modalities to a new subspace optimized for one-class classification. The proposed method iteratively transforms the data from the original feature space of each modality to a new common feature space along with finding a joint compact description of data coming from all the modalities. For data in each modality, we define a separate transformation to map the data from the corresponding feature space to the new optimized subspace by exploiting the available information from the class of interest only. We also propose different regularization strategies for the proposed method and provide both linear and non-linear formulations. The proposed Multimodal Subspace Support Vector Data Description outperforms all the competing methods using data from a single modality or fusing data from all modalities in four out of five datasets.

==> (inline-0) <==
\begin{tabular}{llllllllllllllllllllll}
\cline{3-8} \cline{10-15} \cline{17-22}
                                         & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{Linear}                                                                                                                                            & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{Kernel}                                                                                                                                            & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{NPT}                                                                                                                                        \\ \cline{3-8} \cline{10-15} \cline{17-22} 
                                         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm} \\ \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 1                         &                       &                           &                           &                           &                           &                           &                            &                       &                           &                           &                           &                           &                           &                            &                       &                           &                           &                           &                           &                           &                            \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.94}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.44} & \multicolumn{1}{l|}{0.44} & \multicolumn{1}{l|}{0.31}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.92}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.96}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.38} & \multicolumn{1}{l|}{0.45} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.37}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.87}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.92}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.74}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.92}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.94}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.58}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.92}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.95}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.90}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.92}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.93}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.74}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.93}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.94}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.75}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.94}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 2                         &                       &                           &                           &                           &                           &                           &                            &                       &                           &                           &                           &                           &                           &                            &                       &                           &                           &                           &                           &                           &                            \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.91}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.52} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.51}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.92}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.92}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.34} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.30}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.91}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.91}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.91}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.90}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{1.00} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.93}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.71}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.93}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.90}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.87}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.88}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.91}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.90}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.91}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.91}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.54}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.90}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 3                         &                       &                           &                           &                           &                           &                           &                            &                       &                           &                           &                           &                           &                           &                            &                       &                           &                           &                           &                           &                           &                            \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.96}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.67}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{\textbf{0.94}}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{\textbf{0.97}}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.35} & \multicolumn{1}{l|}{0.42} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.36}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{\textbf{0.94}}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{\textbf{0.97}}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{\textbf{0.95}}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.93}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.96}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.77}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.93}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.96}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.94}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.91}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.96}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{\textbf{0.95}}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{\textbf{0.94}}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.96}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.94}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{\textbf{0.94}}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 4                         &                       &                           &                           &                           &                           &                           &                            &                       &                           &                           &                           &                           &                           &                            &                       &                           &                           &                           &                           &                           &                            \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.84}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.58}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.89}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.86}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.48} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.34} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.52} & \multicolumn{1}{l|}{0.32}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.88}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.86}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.54} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.49}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.87}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.84}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.51}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.88}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.86}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.61}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.90}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.86}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.65}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.86}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.85}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.30} & \multicolumn{1}{l|}{0.32} & \multicolumn{1}{l|}{0.17}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.89}  \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\end{tabular}
\begin{tabular}{llllllllllllllllllllll}
\cline{3-8} \cline{10-15} \cline{17-22}
                                         & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{Linear}                                                                                                                                                    & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{Kernel}                                                                                                                                                    & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{NPT}                                                                                                                                                       \\ \cline{3-8} \cline{10-15} \cline{17-22} 
                                         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            \\ \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 1                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.90}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.50} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.68}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.92}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{\textbf{0.92}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.59}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{\textbf{0.95}} \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.90}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.88}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.93}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.90}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.50} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.68}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.92}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{\textbf{0.92}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{\textbf{0.93}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{\textbf{0.95}} \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.90}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.91}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.94}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.90}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.40} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.53}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.92}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 2                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.44} & \multicolumn{1}{l|}{0.42} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.65}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.61}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.72}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.79}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.82}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.85}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.44} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.69}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.52} & \multicolumn{1}{l|}{0.60}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.72}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.43} & \multicolumn{1}{l|}{0.42} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.64}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.70}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.83}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.79}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.52} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.78}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.86}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.44} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.68}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.80}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.83}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.44} & \multicolumn{1}{l|}{0.42} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.65}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.63}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.83}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 3                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.73}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.50} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.64}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.78}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.76}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.78}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.78}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.52} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.75}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.77}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.79}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.73}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.48} & \multicolumn{1}{l|}{0.41} & \multicolumn{1}{l|}{0.52} & \multicolumn{1}{l|}{0.52}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.78}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.76}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.79}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.43} & \multicolumn{1}{l|}{0.42} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.63}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.75}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.78}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.79}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.72}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.65}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.78}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 4                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.82}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.60}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.89}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.91}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.71}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.92}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.81}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.88}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.91}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.81}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.48} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.54}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.87}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.90}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.90}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.92}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.81}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.88}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.92}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.81}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.39} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.39} & \multicolumn{1}{l|}{0.34} & \multicolumn{1}{l|}{0.40}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.88}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\end{tabular}
\begin{tabular}{llllllllllllllllllllll}
\cline{3-8} \cline{10-15} \cline{17-22}
                                         & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{Linear}                                                                                                                                                    & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{Kernel}                                                                                                                                                    & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{NPT}                                                                                                                                                       \\ \cline{3-8} \cline{10-15} \cline{17-22} 
                                         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            \\ \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 1                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.75}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.67}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.65}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.81}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.75}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.71}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.75}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.71}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.69}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.73}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.67}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.66}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.79}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.69}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.67}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.77}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{\textbf{0.81}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.66}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.74}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.67}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.69}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 2                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.80}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.45} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.59}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.54}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.80}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.42} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.48}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.52}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.82}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.33}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.45} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.54}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.80}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.54} & \multicolumn{1}{l|}{0.52} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.42}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.54}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.78}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.66}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.55}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.82}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.43} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.54}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.55}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.80}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.60}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.54}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 3                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.72}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.64}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.78}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.75}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.72}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.67}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.68}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.77}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.82}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.43} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.64}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.54} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.65}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.52} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.62}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.52} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.70}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.75}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.78}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.61}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.73}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.77}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.50} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.69}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.54} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.65}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.67}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 4                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.80}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.56}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.64}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.79}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.38} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.55}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{\textbf{0.84}} \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{\textbf{0.83}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.45} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.50}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.71}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.81}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.44} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.51}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.50} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.69}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.78}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.71}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.52} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.70}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{\textbf{0.83}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.44} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.59}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.68}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.82}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.56}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.50} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.68}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\end{tabular}
\begin{tabular}{llllllllllllllllllllll}
\cline{3-8} \cline{10-15} \cline{17-22}
                                         & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{Linear}                                                                                                                                                    & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{Kernel}                                                                                                                                                    & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{NPT}                                                                                                                                                       \\ \cline{3-8} \cline{10-15} \cline{17-22} 
                                         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            \\ \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 1                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.95}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.36} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.25} & \multicolumn{1}{l|}{0.35}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.95}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.95}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.92}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.96}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.95}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.37} & \multicolumn{1}{l|}{0.43} & \multicolumn{1}{l|}{0.54}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.95}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.94}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.07} & \multicolumn{1}{l|}{0.10} & \multicolumn{1}{l|}{0.17}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.95}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.94}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.94}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{\textbf{0.97}} \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.94}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.95}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.95}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.94}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.23} & \multicolumn{1}{l|}{0.35} & \multicolumn{1}{l|}{0.65}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.95}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 2                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.91}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.33} & \multicolumn{1}{l|}{1.00} & \multicolumn{1}{l|}{0.25} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.32}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.58}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.94}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.50} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.74}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.40} & \multicolumn{1}{l|}{0.45} & \multicolumn{1}{l|}{0.50} & \multicolumn{1}{l|}{0.39}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.93}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.31} & \multicolumn{1}{l|}{0.34} & \multicolumn{1}{l|}{0.56}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.58}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.45} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.91}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.19}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.58}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.96}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.96}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.75}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.91}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.84}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.57}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.44} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.90}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.38} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.36} & \multicolumn{1}{l|}{0.09} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.24}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.58}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 3                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.38} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.86}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.33} & \multicolumn{1}{l|}{1.00} & \multicolumn{1}{l|}{0.25} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.32}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.87}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.40} & \multicolumn{1}{l|}{0.54} & \multicolumn{1}{l|}{0.86}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.38} & \multicolumn{1}{l|}{0.64}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.91}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.39} & \multicolumn{1}{l|}{0.54} & \multicolumn{1}{l|}{0.87}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.30} & \multicolumn{1}{l|}{0.42} & \multicolumn{1}{l|}{0.66}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.54} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.89}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.38} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.85}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.31} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.23} & \multicolumn{1}{l|}{0.14} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.30}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.87}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.81} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.35} & \multicolumn{1}{l|}{0.50} & \multicolumn{1}{l|}{0.84}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.39} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.88}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.93}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.35} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.87}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.29} & \multicolumn{1}{l|}{0.44} & \multicolumn{1}{l|}{0.81}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.89}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.38} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.86}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.34} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.25} & \multicolumn{1}{l|}{0.38}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.87}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 4                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.89} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.93}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.39} & \multicolumn{1}{l|}{0.30} & \multicolumn{1}{l|}{0.40} & \multicolumn{1}{l|}{0.06} & \multicolumn{1}{l|}{0.09} & \multicolumn{1}{l|}{0.19}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.87}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.95}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.96} & \multicolumn{1}{l|}{0.97} & \multicolumn{1}{l|}{0.85} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.96}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.87}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.94}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.43}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.87}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.93}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.45} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.29} & \multicolumn{1}{l|}{0.39}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.87}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.90} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{\textbf{0.98}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.00} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{1.00} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{\textbf{0.99}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.87}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.92} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.91} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.94}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.98} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.86} & \multicolumn{1}{l|}{0.90}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.87}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.88} & \multicolumn{1}{l|}{0.99} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.92}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.16} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.53}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.94} & \multicolumn{1}{l|}{0.84} & \multicolumn{1}{l|}{0.95} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.87}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\end{tabular}
\begin{tabular}{llllllllllllllllllllll}
\cline{3-8} \cline{10-15} \cline{17-22}
                                         & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{Linear}                                                                                                                                                    & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{Kernel}                                                                                                                                                    & \multicolumn{1}{l|}{} & \multicolumn{6}{c|}{NPT}                                                                                                                                                       \\ \cline{3-8} \cline{10-15} \cline{17-22} 
                                         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{accu} & \multicolumn{1}{l|}{tpr}  & \multicolumn{1}{l|}{tnr}  & \multicolumn{1}{l|}{pre}  & \multicolumn{1}{l|}{F1}   & \multicolumn{1}{l|}{gm}            \\ \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 1                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.37} & \multicolumn{1}{l|}{\textbf{0.79}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.10} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.57}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.25} & \multicolumn{1}{l|}{0.69}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.20} & \multicolumn{1}{l|}{0.32} & \multicolumn{1}{l|}{0.76}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.10} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.57}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.17} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.67}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.36} & \multicolumn{1}{l|}{\textbf{0.79}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.37} & \multicolumn{1}{l|}{\textbf{0.77}} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.30} & \multicolumn{1}{l|}{\textbf{0.73}} \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.64} & \multicolumn{1}{l|}{0.16} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.72}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.16} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.72}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.25} & \multicolumn{1}{l|}{0.69}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.21} & \multicolumn{1}{l|}{0.33} & \multicolumn{1}{l|}{0.77}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.10} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.57}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.70} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.29} & \multicolumn{1}{l|}{0.72}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.21} & \multicolumn{1}{l|}{0.33} & \multicolumn{1}{l|}{0.75}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.21} & \multicolumn{1}{l|}{0.32} & \multicolumn{1}{l|}{0.72}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.30} & \multicolumn{1}{l|}{\textbf{0.73}} \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.17} & \multicolumn{1}{l|}{0.28} & \multicolumn{1}{l|}{0.73}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.16} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.72}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.17} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.69}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 2                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.69} & \multicolumn{1}{l|}{0.16} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.68}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.62}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.67}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.14} & \multicolumn{1}{l|}{0.23} & \multicolumn{1}{l|}{0.67}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.45} & \multicolumn{1}{l|}{0.12} & \multicolumn{1}{l|}{0.21} & \multicolumn{1}{l|}{0.63}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.65}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.37} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.33} & \multicolumn{1}{l|}{0.11} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.55}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.14} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.69}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.20} & \multicolumn{1}{l|}{0.30} & \multicolumn{1}{l|}{0.71}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.14} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.66}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.62}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.67}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.71}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.28} & \multicolumn{1}{l|}{0.68}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.29} & \multicolumn{1}{l|}{0.68}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.57} & \multicolumn{1}{l|}{0.16} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.73}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.14} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.69}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.20} & \multicolumn{1}{l|}{0.30} & \multicolumn{1}{l|}{0.71}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.46} & \multicolumn{1}{l|}{0.12} & \multicolumn{1}{l|}{0.21} & \multicolumn{1}{l|}{0.63}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.62}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.67}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 3                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.14} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.68}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.13} & \multicolumn{1}{l|}{0.22} & \multicolumn{1}{l|}{0.63}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.62}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.61} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.25} & \multicolumn{1}{l|}{0.69}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.79} & \multicolumn{1}{l|}{0.16} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.61}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.62}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.51} & \multicolumn{1}{l|}{0.13} & \multicolumn{1}{l|}{0.23} & \multicolumn{1}{l|}{0.66}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.43} & \multicolumn{1}{l|}{0.13} & \multicolumn{1}{l|}{0.22} & \multicolumn{1}{l|}{0.63}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.62}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.25} & \multicolumn{1}{l|}{0.70}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.13} & \multicolumn{1}{l|}{0.22} & \multicolumn{1}{l|}{0.63}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.62}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.12} & \multicolumn{1}{l|}{0.21} & \multicolumn{1}{l|}{0.62}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.17} & \multicolumn{1}{l|}{0.25} & \multicolumn{1}{l|}{0.61}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.82} & \multicolumn{1}{l|}{0.21} & \multicolumn{1}{l|}{0.30} & \multicolumn{1}{l|}{0.66}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.93} & \multicolumn{1}{l|}{0.55} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.72}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.25} & \multicolumn{1}{l|}{0.70}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.62}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.56} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.14} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.68}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.13} & \multicolumn{1}{l|}{0.22} & \multicolumn{1}{l|}{0.63}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.47} & \multicolumn{1}{l|}{0.83} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.62}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
Decision Strategy 4                      &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    &                       &                           &                           &                           &                           &                           &                                    \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_0$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.68} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.16} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.70}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.29} & \multicolumn{1}{l|}{0.72}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.29} & \multicolumn{1}{l|}{0.72}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.71} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.31} & \multicolumn{1}{l|}{0.75}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.52} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.49} & \multicolumn{1}{l|}{0.13} & \multicolumn{1}{l|}{0.23} & \multicolumn{1}{l|}{0.65}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.63} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.62} & \multicolumn{1}{l|}{0.14} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.68}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.20} & \multicolumn{1}{l|}{0.32} & \multicolumn{1}{l|}{0.76}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.87} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.71}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.58} & \multicolumn{1}{l|}{0.14} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.68}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.17} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.64}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.59} & \multicolumn{1}{l|}{0.14} & \multicolumn{1}{l|}{0.24} & \multicolumn{1}{l|}{0.69}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.66} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.69}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.80} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.20} & \multicolumn{1}{l|}{0.32} & \multicolumn{1}{l|}{0.76}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.67} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.19} & \multicolumn{1}{l|}{0.29} & \multicolumn{1}{l|}{0.70}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.65} & \multicolumn{1}{l|}{0.15} & \multicolumn{1}{l|}{0.25} & \multicolumn{1}{l|}{0.69}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.20} & \multicolumn{1}{l|}{0.31} & \multicolumn{1}{l|}{0.74}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.77} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.28} & \multicolumn{1}{l|}{0.68}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.74} & \multicolumn{1}{l|}{0.60} & \multicolumn{1}{l|}{0.75} & \multicolumn{1}{l|}{0.17} & \multicolumn{1}{l|}{0.27} & \multicolumn{1}{l|}{0.67}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_6$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.76} & \multicolumn{1}{l|}{0.53} & \multicolumn{1}{l|}{0.78} & \multicolumn{1}{l|}{0.17} & \multicolumn{1}{l|}{0.26} & \multicolumn{1}{l|}{0.64}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.29} & \multicolumn{1}{l|}{0.72}          & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.73} & \multicolumn{1}{l|}{0.72} & \multicolumn{1}{l|}{0.18} & \multicolumn{1}{l|}{0.29} & \multicolumn{1}{l|}{0.72}          \\ \cline{1-1} \cline{3-8} \cline{10-15} \cline{17-22} 
\end{tabular}
\begin{tabular}{lllllll}
\cline{3-4} \cline{6-7}
                                              & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{Linear}                                      & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{Non-linear}                                  \\ \cline{3-4} \cline{6-7} 
                                              & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Train Time} & \multicolumn{1}{l|}{Test Time} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Train Time} & \multicolumn{1}{l|}{Test Time} \\ \cline{3-4} \cline{6-7} 
Proposed method                               &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{MS-SVDD   $\omega_2ds3$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.01E+02}   & \multicolumn{1}{l|}{3.43E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.66E+02}   & \multicolumn{1}{l|}{3.26E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_5ds3$}   & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{9.03E+01}   & \multicolumn{1}{l|}{3.58E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.65E+02}   & \multicolumn{1}{l|}{3.63E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Concatenated features                         &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.66E+01}   & \multicolumn{1}{l|}{1.04E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.52E+01}   & \multicolumn{1}{l|}{1.97E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.50E+01}   & \multicolumn{1}{l|}{1.39E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.14E+02}   & \multicolumn{1}{l|}{3.35E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.79E+01}   & \multicolumn{1}{l|}{1.21E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.86E+01}   & \multicolumn{1}{l|}{1.67E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.22E+01}   & \multicolumn{1}{l|}{8.37E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.94E+01}   & \multicolumn{1}{l|}{2.47E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.65E+00}   & \multicolumn{1}{l|}{1.25E+00}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.79E+00}   & \multicolumn{1}{l|}{1.50E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.73E-01}   & \multicolumn{1}{l|}{2.03E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.38E-01}   & \multicolumn{1}{l|}{2.24E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Force measurements                            &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.29E+01}   & \multicolumn{1}{l|}{7.91E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.80E+01}   & \multicolumn{1}{l|}{2.29E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.60E+01}   & \multicolumn{1}{l|}{7.83E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.06E+01}   & \multicolumn{1}{l|}{2.12E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.55E+01}   & \multicolumn{1}{l|}{1.03E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{9.46E+01}   & \multicolumn{1}{l|}{1.36E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.03E+01}   & \multicolumn{1}{l|}{6.59E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.01E+02}   & \multicolumn{1}{l|}{2.71E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.42E+01}   & \multicolumn{1}{l|}{5.69E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.15E+00}   & \multicolumn{1}{l|}{7.52E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.39E-01}   & \multicolumn{1}{l|}{9.61E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.70E-01}   & \multicolumn{1}{l|}{2.05E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Torque measurements                           &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.67E+01}   & \multicolumn{1}{l|}{5.47E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.22E+02}   & \multicolumn{1}{l|}{2.27E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.07E+01}   & \multicolumn{1}{l|}{1.29E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.79E+01}   & \multicolumn{1}{l|}{1.56E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.97E+01}   & \multicolumn{1}{l|}{5.10E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.78E+01}   & \multicolumn{1}{l|}{2.12E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.02E+01}   & \multicolumn{1}{l|}{9.23E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{9.03E+01}   & \multicolumn{1}{l|}{2.02E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{7.17E+00}   & \multicolumn{1}{l|}{6.01E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{9.74E-01}   & \multicolumn{1}{l|}{8.20E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.71E-01}   & \multicolumn{1}{l|}{9.82E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.99E-01}   & \multicolumn{1}{l|}{2.05E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\end{tabular}
\begin{tabular}{lllllll}
\cline{3-4} \cline{6-7}
                                              & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{Linear}                                      & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{Non-linear}                                  \\ \cline{3-4} \cline{6-7} 
                                              & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Train Time} & \multicolumn{1}{l|}{Test Time} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Train Time} & \multicolumn{1}{l|}{Test Time} \\ \cline{3-4} \cline{6-7} 
Proposed method                               &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{MS-SVDD   $\omega_1ds1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.81E+02}   & \multicolumn{1}{l|}{7.61E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.36E+02}   & \multicolumn{1}{l|}{1.29E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4ds1$}   & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.94E+02}   & \multicolumn{1}{l|}{7.95E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.11E+02}   & \multicolumn{1}{l|}{1.28E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Concatenated features                                &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.37E+02}   & \multicolumn{1}{l|}{2.46E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{7.15E+02}   & \multicolumn{1}{l|}{4.33E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.54E+02}   & \multicolumn{1}{l|}{3.04E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{7.79E+02}   & \multicolumn{1}{l|}{1.04E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.83E+02}   & \multicolumn{1}{l|}{2.96E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{9.54E+02}   & \multicolumn{1}{l|}{1.29E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.63E+02}   & \multicolumn{1}{l|}{3.06E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.03E+03}   & \multicolumn{1}{l|}{1.43E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.45E+02}   & \multicolumn{1}{l|}{1.41E+01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.47E+01}   & \multicolumn{1}{l|}{1.34E+01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.22E+00}   & \multicolumn{1}{l|}{1.43E+00}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.13E+00}   & \multicolumn{1}{l|}{2.18E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Gabor features                               &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.71E+02}   & \multicolumn{1}{l|}{3.49E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{7.97E+02}   & \multicolumn{1}{l|}{4.14E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.96E+02}   & \multicolumn{1}{l|}{3.73E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{7.66E+02}   & \multicolumn{1}{l|}{3.94E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.01E+02}   & \multicolumn{1}{l|}{3.86E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.64E+02}   & \multicolumn{1}{l|}{8.11E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.00E+02}   & \multicolumn{1}{l|}{5.35E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.36E+02}   & \multicolumn{1}{l|}{1.54E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.14E+01}   & \multicolumn{1}{l|}{7.21E+00}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.07E+01}   & \multicolumn{1}{l|}{9.17E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.73E+00}   & \multicolumn{1}{l|}{3.20E+00}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.63E+00}   & \multicolumn{1}{l|}{1.30E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Wavelet moments                                       &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.62E+02}   & \multicolumn{1}{l|}{4.77E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{7.02E+02}   & \multicolumn{1}{l|}{7.31E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.70E+02}   & \multicolumn{1}{l|}{3.77E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{7.33E+02}   & \multicolumn{1}{l|}{6.51E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.03E+02}   & \multicolumn{1}{l|}{1.47E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.01E+02}   & \multicolumn{1}{l|}{1.11E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.33E+02}   & \multicolumn{1}{l|}{2.70E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.22E+02}   & \multicolumn{1}{l|}{9.00E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.90E+02}   & \multicolumn{1}{l|}{5.56E+00}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.05E+01}   & \multicolumn{1}{l|}{7.89E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.17E+00}   & \multicolumn{1}{l|}{5.55E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.46E+00}   & \multicolumn{1}{l|}{8.10E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\end{tabular}
\begin{tabular}{lllllll}
\cline{3-4} \cline{6-7}
                                              & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{Linear}                                      & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{Non-linear}                                  \\ \cline{3-4} \cline{6-7} 
                                              & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Train Time} & \multicolumn{1}{l|}{Test Time} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Train Time} & \multicolumn{1}{l|}{Test Time} \\ \cline{3-4} \cline{6-7} 
Proposed method                               &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{MS-SVDD   $\omega_2ds4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.68E+02}   & \multicolumn{1}{l|}{3.82E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.11E+02}   & \multicolumn{1}{l|}{3.99E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_1ds4$}   & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.79E+02}   & \multicolumn{1}{l|}{3.78E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.29E+02}   & \multicolumn{1}{l|}{3.99E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Concatenated features                         &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.65E+01}   & \multicolumn{1}{l|}{6.92E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.50E+02}   & \multicolumn{1}{l|}{2.29E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{7.58E+01}   & \multicolumn{1}{l|}{1.82E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.43E+02}   & \multicolumn{1}{l|}{1.95E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.98E+01}   & \multicolumn{1}{l|}{1.56E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.95E+02}   & \multicolumn{1}{l|}{3.43E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.10E+01}   & \multicolumn{1}{l|}{9.00E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.04E+02}   & \multicolumn{1}{l|}{3.54E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.43E+00}   & \multicolumn{1}{l|}{5.81E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.29E+00}   & \multicolumn{1}{l|}{1.09E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.36E-01}   & \multicolumn{1}{l|}{1.13E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{7.73E-01}   & \multicolumn{1}{l|}{2.48E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Real                                          &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.92E+01}   & \multicolumn{1}{l|}{8.90E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.49E+02}   & \multicolumn{1}{l|}{2.81E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.92E+01}   & \multicolumn{1}{l|}{1.07E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.52E+02}   & \multicolumn{1}{l|}{2.15E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.37E+01}   & \multicolumn{1}{l|}{9.95E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.69E+02}   & \multicolumn{1}{l|}{2.55E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.92E+01}   & \multicolumn{1}{l|}{1.06E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.83E+02}   & \multicolumn{1}{l|}{3.47E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.70E+00}   & \multicolumn{1}{l|}{3.04E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.01E+00}   & \multicolumn{1}{l|}{8.21E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.67E-01}   & \multicolumn{1}{l|}{9.25E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.28E-01}   & \multicolumn{1}{l|}{1.38E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Complex                                       &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.00E+02}   & \multicolumn{1}{l|}{2.55E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.59E+02}   & \multicolumn{1}{l|}{2.87E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{9.51E+01}   & \multicolumn{1}{l|}{1.42E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.54E+02}   & \multicolumn{1}{l|}{1.42E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.06E+02}   & \multicolumn{1}{l|}{1.65E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.98E+02}   & \multicolumn{1}{l|}{4.89E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.02E+02}   & \multicolumn{1}{l|}{1.48E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.05E+02}   & \multicolumn{1}{l|}{5.08E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.88E+00}   & \multicolumn{1}{l|}{3.09E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.39E+00}   & \multicolumn{1}{l|}{8.61E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.75E-01}   & \multicolumn{1}{l|}{9.73E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{7.06E-01}   & \multicolumn{1}{l|}{2.05E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\end{tabular}
\begin{tabular}{lllllll}
\cline{3-4} \cline{6-7}
                                              & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{Linear}                                      & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{Non-linear}                                  \\ \cline{3-4} \cline{6-7} 
                                              & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Train Time} & \multicolumn{1}{l|}{Test Time} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Train Time} & \multicolumn{1}{l|}{Test Time} \\ \cline{3-4} \cline{6-7} 
Proposed method                               &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{MS-SVDD   $\omega_4ds4$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.18E+02}   & \multicolumn{1}{l|}{1.28E+00}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.07E+02}   & \multicolumn{1}{l|}{1.14E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_4ds1$}   & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.30E+02}   & \multicolumn{1}{l|}{1.39E+00}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.42E+02}   & \multicolumn{1}{l|}{1.94E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Concatenated features                         &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.19E+01}   & \multicolumn{1}{l|}{2.27E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.47E+02}   & \multicolumn{1}{l|}{6.25E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.09E+01}   & \multicolumn{1}{l|}{2.56E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.84E+02}   & \multicolumn{1}{l|}{8.02E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.69E+01}   & \multicolumn{1}{l|}{1.34E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.66E+02}   & \multicolumn{1}{l|}{7.09E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.06E+01}   & \multicolumn{1}{l|}{2.44E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.67E+02}   & \multicolumn{1}{l|}{7.02E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.04E+02}   & \multicolumn{1}{l|}{6.01E+00}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.89E+00}   & \multicolumn{1}{l|}{6.22E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.24E-01}   & \multicolumn{1}{l|}{5.09E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.32E-01}   & \multicolumn{1}{l|}{8.47E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
ZER                                           &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.20E+01}   & \multicolumn{1}{l|}{1.39E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.42E+02}   & \multicolumn{1}{l|}{3.57E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.41E+01}   & \multicolumn{1}{l|}{1.54E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.93E+02}   & \multicolumn{1}{l|}{1.44E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{6.21E+01}   & \multicolumn{1}{l|}{3.45E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.88E+02}   & \multicolumn{1}{l|}{5.51E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{6.73E+01}   & \multicolumn{1}{l|}{4.14E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.83E+02}   & \multicolumn{1}{l|}{7.22E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{9.63E+01}   & \multicolumn{1}{l|}{5.17E+00}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.31E+00}   & \multicolumn{1}{l|}{5.65E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.21E-01}   & \multicolumn{1}{l|}{6.69E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{8.43E-01}   & \multicolumn{1}{l|}{1.36E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
MOR                                           &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.44E+01}   & \multicolumn{1}{l|}{9.09E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.40E+02}   & \multicolumn{1}{l|}{3.96E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.64E+01}   & \multicolumn{1}{l|}{1.12E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.01E+02}   & \multicolumn{1}{l|}{7.59E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.48E+01}   & \multicolumn{1}{l|}{1.05E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.58E+02}   & \multicolumn{1}{l|}{4.90E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.93E+01}   & \multicolumn{1}{l|}{1.46E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.52E+02}   & \multicolumn{1}{l|}{3.43E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.09E-01}   & \multicolumn{1}{l|}{5.72E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.31E+00}   & \multicolumn{1}{l|}{3.48E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.76E-01}   & \multicolumn{1}{l|}{2.06E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.39E-01}   & \multicolumn{1}{l|}{4.33E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\end{tabular}
\begin{tabular}{lllllll}
\cline{3-4} \cline{6-7}
                                              & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{Linear}                                      & \multicolumn{1}{l|}{} & \multicolumn{2}{c|}{Non-linear}                                  \\ \cline{3-4} \cline{6-7} 
                                              & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Train Time} & \multicolumn{1}{l|}{Test Time} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{Train Time} & \multicolumn{1}{l|}{Test Time} \\ \cline{3-4} \cline{6-7} 
Proposed method                               &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{MS-SVDD   $\omega_0ds1$} & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.16E+01}   & \multicolumn{1}{l|}{5.44E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.20E+01}   & \multicolumn{1}{l|}{5.41E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{MS-SVDD $\omega_2ds1$}   & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.60E+01}   & \multicolumn{1}{l|}{5.82E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.07E+01}   & \multicolumn{1}{l|}{2.29E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Concatenated features                         &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{6.27E+01}   & \multicolumn{1}{l|}{7.59E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{6.19E+01}   & \multicolumn{1}{l|}{3.35E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.55E+01}   & \multicolumn{1}{l|}{1.42E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.51E+01}   & \multicolumn{1}{l|}{1.72E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.21E+01}   & \multicolumn{1}{l|}{1.39E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{6.34E+01}   & \multicolumn{1}{l|}{2.91E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.02E+01}   & \multicolumn{1}{l|}{7.66E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.89E+01}   & \multicolumn{1}{l|}{2.36E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{9.03E-01}   & \multicolumn{1}{l|}{6.78E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.38E+00}   & \multicolumn{1}{l|}{1.31E+00}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.70E-01}   & \multicolumn{1}{l|}{2.66E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.46E-01}   & \multicolumn{1}{l|}{3.30E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Rest Mode                                     &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.79E+01}   & \multicolumn{1}{l|}{6.45E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.90E+01}   & \multicolumn{1}{l|}{3.31E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{1.96E+01}   & \multicolumn{1}{l|}{7.84E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.56E+01}   & \multicolumn{1}{l|}{1.40E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.66E+01}   & \multicolumn{1}{l|}{6.42E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{6.08E+01}   & \multicolumn{1}{l|}{1.27E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.29E+01}   & \multicolumn{1}{l|}{7.99E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.17E+01}   & \multicolumn{1}{l|}{3.34E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{6.63E-01}   & \multicolumn{1}{l|}{2.03E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{9.58E-01}   & \multicolumn{1}{l|}{9.93E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.08E-01}   & \multicolumn{1}{l|}{2.03E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.06E-01}   & \multicolumn{1}{l|}{1.55E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
Stress Mode                                   &                       &                                 &                                &                       &                                 &                                \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_1$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.02E+01}   & \multicolumn{1}{l|}{6.45E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.40E+01}   & \multicolumn{1}{l|}{1.39E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_2$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.78E+01}   & \multicolumn{1}{l|}{6.24E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.97E+01}   & \multicolumn{1}{l|}{4.21E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_3$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.68E+01}   & \multicolumn{1}{l|}{5.54E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{5.56E+01}   & \multicolumn{1}{l|}{2.90E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{S-SVDD $\psi_4$}         & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{3.70E+01}   & \multicolumn{1}{l|}{1.72E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{4.10E+01}   & \multicolumn{1}{l|}{3.36E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{OC-SVM}                  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{9.89E-01}   & \multicolumn{1}{l|}{1.79E-01}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{6.78E-01}   & \multicolumn{1}{l|}{6.59E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\multicolumn{1}{|l|}{SVDD}                    & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{2.70E-01}   & \multicolumn{1}{l|}{9.01E-02}  & \multicolumn{1}{l|}{} & \multicolumn{1}{l|}{7.54E-01}   & \multicolumn{1}{l|}{4.37E-01}  \\ \cline{1-1} \cline{3-4} \cline{6-7} 
\end{tabular}
